Stanley-Reisner rings for quasi-arithmetic matroids

In this note we define a Stanley-Reisner ring for quasi-arithmetic matroids and more general structures. To this end, we define two types of CW complexes associated with a quasi-arithmetic matroid that generalize independence complexes of matroids. Then we use Stanley's construction of Stanley-Reisner rings for simplicial posets.

==> LG_projection.tikz <==
% 
\newlength{\vertexmain}
\setlength{\vertexmain}{2.6pt}
% 
\newlength{\vertexsec}
\setlength{\vertexsec}{2pt}
% 
% 
\begin{tikzpicture}[line join=round, scale=0.8,                                                                                                                                                                                                                         
              vertex/.style={color=black},                                                                                                                                                                                                                            
              secondary_vertex/.style={color=gray},                                                                                                                                                                                                                   
              line/.style={very thick},                                                                                                                                                                                                                               
              cube/.style={color=blue!80!white, thick},                                                                                                                                                                                                               
              cube_thin/.style={color=blue,  thick, dashed}                                                                                                                                                                                                           
              ]                                                                                                                                                                                                                                                       

%  LG({1,2})           
   \draw[draw=none,fill = blue!10!white, ultra thick] (0,0) -- (2,2) -- (0,4) -- (-2,2) -- cycle; % background                                                                                                                                                         
   \draw[cube_thin] (0,0) -- (2,2) -- (0,4) -- (-2,2) -- cycle;                                                                                                                                                                                                   
   \draw[cube] (-2,2) -- (0,0) -- (2,2);                                                                                                                                                                                                   
   \filldraw [vertex] (0, 0) circle (\vertexmain);
   \filldraw [vertex] (-1, 1) circle (\vertexmain);
   \filldraw [vertex] (0, 1) node[anchor=south, black] {$\scriptstyle (0,1)\;\;$} circle (\vertexmain);
   \filldraw [vertex] (1, 1) node[anchor=south, black] {$\scriptstyle (1,1)\;\;$} circle (\vertexmain);
   \filldraw [vertex] (-1, 2) circle (\vertexmain);
   \filldraw [vertex] (0, 2) node[anchor=south, black] {$\scriptstyle (0,2)\;\;$} circle (\vertexmain);
   \filldraw [vertex] (1, 2) circle (\vertexmain);
   \filldraw [vertex] (0, 3) % node[anchor=south]{$\scriptstyle p$} 
      circle  (\vertexmain);
   \filldraw [secondary_vertex] (-2, 2) circle (\vertexsec);
   \filldraw [secondary_vertex] (-1, 3) circle (\vertexsec);
   \filldraw [secondary_vertex] ( 0, 4) circle (\vertexsec);
   \filldraw [secondary_vertex] ( 1, 3) node[anchor=south west, black] {$\LG(\{1,2\})$} circle (\vertexsec);
   \filldraw [secondary_vertex] ( 2, 2) circle (\vertexsec);

%  LG({2})
   \draw[cube] ( 0 -1.5, 0 ) -- (-2 - 1.5, 2);                                                                                                                                                                                                   
   \draw[cube_thin] ( -3 -1.5, 3 ) -- (-2 - 1.5, 2);                                                                                                                                                                                                   
   \filldraw [vertex] ( 0 -1.5, 0 ) node[anchor=north east, black] {$\scriptstyle (0,0)$}  circle (\vertexmain);
   \filldraw [vertex] (-1 - 1.5, 1) node[anchor=north east, black] {$\scriptstyle (1,-1)$}  % node[anchor=south] {$\scriptstyle\pi_{\{1\},2}(p)$} 
      circle (\vertexmain); 
   \filldraw [secondary_vertex] (-2 - 1.5, 2) node[black, anchor=north east] {$\LG(\{2\})$}  circle (\vertexsec);
   \filldraw [secondary_vertex] (-3 - 1.5, 3)  %node[anchor=south, black] {$\scriptstyle\pr_{\{1\},2}(p)$} 
      circle (\vertexsec);
   \draw[very thick, ->] (-0.6, 0.5) --  node[anchor=north] {$\;\;\scriptstyle\pi_{\{2\},1}$} (-1.75, 0.5);                                                                                                                                                                                                   
%    \draw[->] (0,3) --  (-3 - 1.5, 3);                                                                                                                                                                                                   

%  LG({1})
   \draw[cube_thin] (-1, -1 - 1.2) -- (0, 0 - 1.2);                                                                                                                                                                                                   
   \draw[cube] (0,0 - 1.2) -- (2,2 - 1.2);                                                                                                                                                                                                   
   \filldraw [vertex] (0, 0-1.2) node[anchor=north west, black] {$\scriptstyle (0,0)$} circle (\vertexmain);
   \filldraw [vertex] (1, 1 - 1.2) node[anchor=north west, black] {$\scriptstyle (1,1)$} circle (\vertexmain); 
   \filldraw [secondary_vertex] ( 2, 2 - 1.2) node[black, anchor=north west] {$\LG(\{1\})$} circle (\vertexsec);
   \filldraw [secondary_vertex] ( -1, -1 - 1.2) circle (\vertexsec);
   \draw[very thick, ->] ( 0.5, 0.4) --  node[anchor=north east] {$\scriptstyle \pi_{\{1\},2}$} (0.5, -0.6); 
\end{tikzpicture}
% 

==> SmallToricArrangement.tikz <==
% 
\begin{tikzpicture}[line join=round, scale=2.3,                                                                                                                                                                                                                         
              vertex/.style={color=black},                                                                                                                                                                                                                            
              secondary_vertex/.style={color=gray},                                                                                                                                                                                                                   
              line/.style={very thick},                                                                                                                                                                                                                               
              cube/.style={color=blue!80!white, thick},                                                                                                                                                                                                               
              cube_thin/.style={color=blue,  thick, dashed}                                                                                                                                                                                                           
              ]                                                                                                                                                                                                                                                       
   \draw[draw=none,fill = blue!10!white, ultra thick] (0,0) -- (0,1) -- (1,1) -- (1,0) -- cycle; % background                                                                                                                                                         
   \draw[cube] (1.010,-0.010) -- (-0.010,-0.010) -- (-0.010,1.010);                                                                                                                                                                                                   
   \draw[cube_thin] (1.010,0) -- (1.010,1.010) -- (0,1.010);                                                                                                                                                                                                          
    \begin{scope}                                                                                                                                                                                                                                                     
     \clip(-0.08,-0.08) rectangle (1.06,1.06);                                                                                                                                                                                                                        
     \draw[line, color=red] (-5,1) -- (-1,-3);
   \draw[line, color=red] (-3,-1) -- (1,-5);
   \draw[line, color=red] (-5,2) -- (-1,-2);
   \draw[line, color=red] (-2,-1) -- (2,-5);
   \draw[line, color=red] (-5,3) -- (-1,-1);
   \draw[line, color=red] (-1,-1) -- (3,-5);
   \draw[line, color=red] (-9/2,1) -- (-1/2,-3);
   \draw[line, color=red] (-3,-1/2) -- (1,-9/2);
   \draw[line, color=red] (-9/2,2) -- (-1/2,-2);
   \draw[line, color=red] (-2,-1/2) -- (2,-9/2);
   \draw[line, color=red] (-9/2,3) -- (-1/2,-1);
   \draw[line, color=red] (-1,-1/2) -- (3,-9/2);
   \draw[line, color=red] (-4,1) -- (0,-3);
   \draw[line, color=red] (-3,0) -- (1,-4);
   \draw[line, color=red] (-4,2) -- (0,-2);
   \draw[line, color=red] (-2,0) -- (2,-4);
   \draw[line, color=red] (-4,3) -- (0,-1);
   \draw[line, color=red] (-1,0) -- (3,-4);
   \draw[line, color=red] (-7/2,1) -- (1/2,-3);
   \draw[line, color=red] (-3,1/2) -- (1,-7/2);
   \draw[line, color=red] (-7/2,2) -- (1/2,-2);
   \draw[line, color=red] (-2,1/2) -- (2,-7/2);
   \draw[line, color=red] (-7/2,3) -- (1/2,-1);
   \draw[line, color=red] (-1,1/2) -- (3,-7/2);
   \draw[line, color=red] (-3,1) -- (1,-3);
   \draw[line, color=red] (-3,1) -- (1,-3);
   \draw[line, color=red] (-3,2) -- (1,-2);
   \draw[line, color=red] (-2,1) -- (2,-3);
   \draw[line, color=red] (-3,3) -- (1,-1);
   \draw[line, color=red] (-1,1) -- (3,-3);
   \draw[line, color=red] (-5/2,1) -- (3/2,-3);
   \draw[line, color=red] (-3,3/2) -- (1,-5/2);
   \draw[line, color=red] (-5/2,2) -- (3/2,-2);
   \draw[line, color=red] (-2,3/2) -- (2,-5/2);
   \draw[line, color=red] (-5/2,3) -- (3/2,-1);
   \draw[line, color=red] (-1,3/2) -- (3,-5/2);
   \draw[line, color=red] (-2,1) -- (2,-3);
   \draw[line, color=red] (-3,2) -- (1,-2);
   \draw[line, color=red] (-2,2) -- (2,-2);
   \draw[line, color=red] (-2,2) -- (2,-2);
   \draw[line, color=red] (-2,3) -- (2,-1);
   \draw[line, color=red] (-1,2) -- (3,-2);
   \draw[line, color=red] (-3/2,1) -- (5/2,-3);
   \draw[line, color=red] (-3,5/2) -- (1,-3/2);
   \draw[line, color=red] (-3/2,2) -- (5/2,-2);
   \draw[line, color=red] (-2,5/2) -- (2,-3/2);
   \draw[line, color=red] (-3/2,3) -- (5/2,-1);
   \draw[line, color=red] (-1,5/2) -- (3,-3/2);
   \draw[line, color=red] (-1,1) -- (3,-3);
   \draw[line, color=red] (-3,3) -- (1,-1);
   \draw[line, color=red] (-1,2) -- (3,-2);
   \draw[line, color=red] (-2,3) -- (2,-1);
   \draw[line, color=red] (-1,3) -- (3,-1);
   \draw[line, color=red] (-1,3) -- (3,-1);
   \draw[line, color=red] (-1/2,1) -- (7/2,-3);
   \draw[line, color=red] (-3,7/2) -- (1,-1/2);
   \draw[line, color=red] (-1/2,2) -- (7/2,-2);
   \draw[line, color=red] (-2,7/2) -- (2,-1/2);
   \draw[line, color=red] (-1/2,3) -- (7/2,-1);
   \draw[line, color=red] (-1,7/2) -- (3,-1/2);
   \draw[line, color=red] (0,1) -- (4,-3);
   \draw[line, color=red] (-3,4) -- (1,0);
   \draw[line, color=red] (0,2) -- (4,-2);
   \draw[line, color=red] (-2,4) -- (2,0);
   \draw[line, color=red] (0,3) -- (4,-1);
   \draw[line, color=red] (-1,4) -- (3,0);
   \draw[line, color=red] (1/2,1) -- (9/2,-3);
   \draw[line, color=red] (-3,9/2) -- (1,1/2);
   \draw[line, color=red] (1/2,2) -- (9/2,-2);
   \draw[line, color=red] (-2,9/2) -- (2,1/2);
   \draw[line, color=red] (1/2,3) -- (9/2,-1);
   \draw[line, color=red] (-1,9/2) -- (3,1/2);
   \draw[line, color=red] (1,1) -- (5,-3);
   \draw[line, color=red] (-3,5) -- (1,1);
   \draw[line, color=red] (1,2) -- (5,-2);
   \draw[line, color=red] (-2,5) -- (2,1);
   \draw[line, color=red] (1,3) -- (5,-1);
   \draw[line, color=red] (-1,5) -- (3,1);
   \draw[line, color=red] (-1,1) -- (-5,-3);
   \draw[line, color=red] (1,-1) -- (-3,-5);
   \draw[line, color=red] (-1,2) -- (-5,-2);
   \draw[line, color=red] (2,-1) -- (-2,-5);
   \draw[line, color=red] (-1,3) -- (-5,-1);
   \draw[line, color=red] (3,-1) -- (-1,-5);
   \draw[line, color=red] (-1/2,1) -- (-9/2,-3);
   \draw[line, color=red] (1,-1/2) -- (-3,-9/2);
   \draw[line, color=red] (-1/2,2) -- (-9/2,-2);
   \draw[line, color=red] (2,-1/2) -- (-2,-9/2);
   \draw[line, color=red] (-1/2,3) -- (-9/2,-1);
   \draw[line, color=red] (3,-1/2) -- (-1,-9/2);
   \draw[line, color=red] (0,1) -- (-4,-3);
   \draw[line, color=red] (1,0) -- (-3,-4);
   \draw[line, color=red] (0,2) -- (-4,-2);
   \draw[line, color=red] (2,0) -- (-2,-4);
   \draw[line, color=red] (0,3) -- (-4,-1);
   \draw[line, color=red] (3,0) -- (-1,-4);
   \draw[line, color=red] (1/2,1) -- (-7/2,-3);
   \draw[line, color=red] (1,1/2) -- (-3,-7/2);
   \draw[line, color=red] (1/2,2) -- (-7/2,-2);
   \draw[line, color=red] (2,1/2) -- (-2,-7/2);
   \draw[line, color=red] (1/2,3) -- (-7/2,-1);
   \draw[line, color=red] (3,1/2) -- (-1,-7/2);
   \draw[line, color=red] (1,1) -- (-3,-3);
   \draw[line, color=red] (1,1) -- (-3,-3);
   \draw[line, color=red] (1,2) -- (-3,-2);
   \draw[line, color=red] (2,1) -- (-2,-3);
   \draw[line, color=red] (1,3) -- (-3,-1);
   \draw[line, color=red] (3,1) -- (-1,-3);
   \draw[line, color=red] (3/2,1) -- (-5/2,-3);
   \draw[line, color=red] (1,3/2) -- (-3,-5/2);
   \draw[line, color=red] (3/2,2) -- (-5/2,-2);
   \draw[line, color=red] (2,3/2) -- (-2,-5/2);
   \draw[line, color=red] (3/2,3) -- (-5/2,-1);
   \draw[line, color=red] (3,3/2) -- (-1,-5/2);
   \draw[line, color=red] (2,1) -- (-2,-3);
   \draw[line, color=red] (1,2) -- (-3,-2);
   \draw[line, color=red] (2,2) -- (-2,-2);
   \draw[line, color=red] (2,2) -- (-2,-2);
   \draw[line, color=red] (2,3) -- (-2,-1);
   \draw[line, color=red] (3,2) -- (-1,-2);
   \draw[line, color=red] (5/2,1) -- (-3/2,-3);
   \draw[line, color=red] (1,5/2) -- (-3,-3/2);
   \draw[line, color=red] (5/2,2) -- (-3/2,-2);
   \draw[line, color=red] (2,5/2) -- (-2,-3/2);
   \draw[line, color=red] (5/2,3) -- (-3/2,-1);
   \draw[line, color=red] (3,5/2) -- (-1,-3/2);
   \draw[line, color=red] (3,1) -- (-1,-3);
   \draw[line, color=red] (1,3) -- (-3,-1);
   \draw[line, color=red] (3,2) -- (-1,-2);
   \draw[line, color=red] (2,3) -- (-2,-1);
   \draw[line, color=red] (3,3) -- (-1,-1);
   \draw[line, color=red] (3,3) -- (-1,-1);
   \draw[line, color=red] (7/2,1) -- (-1/2,-3);
   \draw[line, color=red] (1,7/2) -- (-3,-1/2);
   \draw[line, color=red] (7/2,2) -- (-1/2,-2);
   \draw[line, color=red] (2,7/2) -- (-2,-1/2);
   \draw[line, color=red] (7/2,3) -- (-1/2,-1);
   \draw[line, color=red] (3,7/2) -- (-1,-1/2);
   \draw[line, color=red] (4,1) -- (0,-3);
   \draw[line, color=red] (1,4) -- (-3,0);
   \draw[line, color=red] (4,2) -- (0,-2);
   \draw[line, color=red] (2,4) -- (-2,0);
   \draw[line, color=red] (4,3) -- (0,-1);
   \draw[line, color=red] (3,4) -- (-1,0);
   \draw[line, color=red] (9/2,1) -- (1/2,-3);
   \draw[line, color=red] (1,9/2) -- (-3,1/2);
   \draw[line, color=red] (9/2,2) -- (1/2,-2);
   \draw[line, color=red] (2,9/2) -- (-2,1/2);
   \draw[line, color=red] (9/2,3) -- (1/2,-1);
   \draw[line, color=red] (3,9/2) -- (-1,1/2);
   \draw[line, color=red] (5,1) -- (1,-3);
   \draw[line, color=red] (1,5) -- (-3,1);
   \draw[line, color=red] (5,2) -- (1,-2);
   \draw[line, color=red] (2,5) -- (-2,1);
   \draw[line, color=red] (5,3) -- (1,-1);
   \draw[line, color=red] (3,5) -- (-1,1);
  \end{scope}
 \filldraw [secondary_vertex] (0, 1/2) circle (0.5pt);
 \filldraw [secondary_vertex] (0, 0) circle (0.5pt);
 \filldraw [secondary_vertex] (1/2, 0) circle (0.5pt);
 \filldraw [vertex] (1/4, 1/4) circle (0.9pt);
 \filldraw [vertex] (1/2, 1/2) circle (0.9pt);
 \filldraw [vertex] (3/4, 3/4) circle (0.9pt);
 \filldraw [vertex] (1/2, 0) circle (0.9pt);
 \filldraw [vertex] (3/4, 1/4) circle (0.9pt);
 \filldraw [vertex] (0, 0) circle (0.9pt);
 \filldraw [vertex] (0, 1/2) circle (0.9pt);
 \filldraw [vertex] (1/4, 3/4) circle (0.9pt);
\end{tikzpicture}%
% 
